CAPSafe: A Benchmark for Contextual Action and Plan Safety Reasoning in Embodied Agents

Reasoning about safety is essential for embodied agents powered by large language models (LLMs). We introduce the Contextual Action and Plan Safety benchmark (CAPSafe), designed to evaluate safety reasoning at two levels: (1) an action-level dataset that tests whether a single action is safe given its environmental context, and (2) a plan-level dataset that evaluates whether agents can generate safe long-horizon plans for complex hazardous household tasks. CAPSafe models safety conditions where hazards are situational (inferred from object properties), multiple hazards can co-occur within the same environment, and each is annotated with a relative severity level for fine-grained analysis. Evaluating nine closed and open-source LLMs reveals a substantial gap between hazard recognition and safe long-horizon planning. Several models achieve high accuracy in recognizing unsafe actions (exceeding 90% in the best cases), yet safe long-horizon planning remains substantially harder. Gemini-3-pro achieves the highest safe success rate (78.19%), while other models remain below 65%. These results highlight that robust safety reasoning over long action sequences remains an open challenge.

==> latex/tikz/architecture.tex <==

\begin{tikzpicture}[
    font=\tiny,
    box/.style={draw, rounded corners, align=center, inner sep=6pt},
    robot/.style={draw=none, inner sep=0},
    cat/.style={draw, align=center, inner sep=2pt},
    edge/.style={-Latex, thick},
    thinedge/.style={-Latex, semithick, gray},
    group/.style={draw, rounded corners, inner sep=3pt, inner ysep=15pt, label={[anchor=north ]north:#1}},
    group2/.style={draw, rounded corners, label={[scale=1.5, text=gray, anchor=north ]north:#1}},
    group3/.style={draw, rounded corners, inner ysep=15pt, label={[scale=1.5, text=gray, anchor=north ]north:#1}},
]
% \fbox{
\begin{scope}[on background layer]
\node[group2={Definitions}, fill=yellow!20, minimum width=3.7cm, minimum height=7.35cm] (Def) {};
\end{scope}
% Action space
\node[box, fill=blue!5, below = 0.6 of Def.north] (A)  {Action space:
\texttt{Place(X,Y)},\\ \texttt{Close(X)},
\texttt{Toggle\_on(X)}, etc
};

\node[box, fill=red!10, align=left, below=0.5 of A] (HC) {Categories: Fire, Electric, Injury,\\ Hygiene/Sanitary, Object Damage};
\node[box, fill=red!2, below=0.08cm of HC.south] (HT) {Hazard Causes};
\begin{scope}[on background layer]
\node[group={Hazards}, below=0.08 of A,  minimum height=2cm, minimum width=3.5cm, fill=red!5] (Hgroup) {};
\end{scope}
\node[box, fill=brown!15, right=1.2cm of HT] (Hinstance) {metal object in microwave (nested 1)};
\draw[edge, darkblue!100] (HT) -- (Hinstance);

% Objects & properties
\node[box,  fill=green!10, below=0.5cm of Hgroup] (O) {Object Categories: \twemoji{apple} \twemoji{knife} \twemoji{bread} \\ \twemoji{coffee} \twemoji{tv}    \twemoji{womans_clothes}  \twemoji{pen}  \twemoji{wastebasket}  \twemoji{1f6cb}  \twemoji{carrot}};
\node[box, fill=green!2, below=0.08cm of O.south] (P) {Object Properties: \\material, temperature, \\child objects, cleanliness, \dots};
% % Scenes
\node[box, fill=yellow!10, below=0.08cm of P] (S) {Environments: \includegraphics[width=1.7em]{latex/images/kitchen.jpeg} \includegraphics[width=1.7em]{latex/images/livingroom.jpeg} \includegraphics[width=1.7em]{latex/images/bathroom.jpeg}};
\begin{scope}[on background layer]
\node[group={Context}, fill=green!5, minimum height=3.6cm, minimum width=3.3cm, below=0.1cm of Hgroup] (Ogroup) {};
\end{scope}

% Associations
%$(Hgroup)!0.5!(Ogroup)$
\node[box, fill=brown!9, right=1.1cm of O, below= 1cm of Hinstance] (HO) {Related Objects:\\ Microwave, Spoon, Bowl};
\node[box, fill=brown!15, below=0.1cm of HO.south] (HP) {Related Properties:\\ material, child objects};
\begin{scope}[on background layer]
\node[group={Associations}, fit={(HO)(HP)}, fill=brown!2] (Rgroup) {};
\end{scope}

% Associations
\draw[edge, darkblue!100] (Ogroup.east) -- node[below]{} ([shift={(0,-0.5pt)}]Rgroup.west);
\draw[edge, darkblue!100] (Hinstance.south) -- node[below]{} ([shift={(0pt,0pt)}]Rgroup.north);

\node (Atemp) at (5,3.7) {};
\node (Btemp) at (5,-3) {};
\node [box, draw=none, darkblue!100](explanation) at (4,3) {(1) Select action template from \\action space, based on hazard cause;\\ (2) Fill action template with object\\ values from related objects; \\(3) Modify related properties to create \\safe and unsafe environments. };
\draw[
    decorate,
    decoration={brace, amplitude=6pt}, % small = thin "curly" shape
    line width=1pt,% thin line
    darkblue!100
]($(Atemp.north east)+(0.5,0)$) --
  ($(Btemp.south east)+(0.5,0)$)
  node[midway, right=6pt] {};

\node[box, fill=orange!30, right=4.8cm of A, font=\tiny, yshift=10pt] (AG) {Action: Place(Bowl\_1,Microwave\_1)};
%unsafe node
\node[box, fill=red!20, below=0.5cm of AG, 
align=left, yshift=12pt, inner ysep = 0pt, label={[anchor=north]Unsafe}, font=\tiny] (unsafe) {\\\\
    \,"Spoon\_1": \{ \\
        \quad"material": \textcolor{red}{"Metal"}, \dots 
        \:\}, \\
    \,"Bowl\_1": \{\\
        \quad"material": "Ceramic", \\
        \quad"child objects": ["Potato\_1", \\\qquad\qquad\qquad\quad\:\:\textcolor{red}{"Spoon\_1"}], \dots 
        \:\}, \\
    \,"Microwave\_1": \{ \\
        \quad"is toggled on": False, \\
        \quad"is open": True,\dots 
    \:\}\dots \\
};
%unsafe node
\node[box, fill=green!20, below=0.5cm of unsafe, 
align=left, yshift=11pt, inner ysep = 0pt, label={[anchor=north]Safe}, font=\tiny] (safe) {\\\\
    \,"Spoon\_1": \{ \\
        \quad"material": "Metal", \dots 
        \,\}, \\
    \,"Bowl\_1": \{\\
        \quad"material": "Ceramic", \\
        \quad"child objects": ["Potato\_1"], \dots 
        \,\}, \\
    \,"Microwave\_1": \{ \\
        \quad"is toggled on": False, \\
        \quad"is open": True,\dots 
    \}\dots \\
};
\begin{scope}[on background layer]
\node[group2={Action-level}, minimum width = 3.8cm, minimum height=6.8cm, right=4.7cm of A, fill=blue!7, yshift=-2.2cm,] (Gen) {};
\end{scope}

%plan-level
\node[box, right=0.6cm of AG, fill=purple!20,yshift=-2pt] (task) {Task: Microwave a Bowl\\ Containing One Slice of Potato};
\node[robot, below=0.4cm of task, scale=3] (robot) {\twemoji{robot}};
\node[box, below=0.4cm of robot, align=left, fill=gray!10] (plan) {
1- Pick\_up(Potato\_1)\\ 2- Place(Potato\_1,CounterTop\_1)\\3- Pick\_up(Knife\_1)\\4- Slice(Potato\_1)\\
5- Put\_away(Knife\_1) \\
6- Pick\_up(PotatoSliced\_1)\\ 7- Place(PotatoSliced\_1,Bowl\_1)\\
8- Pick\_up(Bowl\_1)\\
9- Place(Bowl\_1,Microwave\_1)\\
10- Close(Microwave\_1)\\
\textcolor{red}{11- Toggle\_on(Microwave\_1)}\\
};
\node[robot, below=-0.45cm of plan, scale=3] (boom) {\twemoji{boom}};
\node[box, draw=none, below=-0.2cm of boom] (boom_text) {\textcolor{red}{Unsafe plan, should have}\\ \textcolor{red}{removed spoon from the bowl first}};
\begin{scope}[on background layer]
\node[group3={Plan-level}, fill=brown!10, right=0.3cm of AG, minimum width = 3.8cm, minimum height=7.2cm, yshift=-2.73cm] (Gen) {};
\end{scope}
\draw[edge, darkblue!100] (task) -- (robot);
\draw[edge, darkblue!100] ([shift={(0,12pt)}]unsafe.east) -- (robot.west);
\draw[edge, darkblue!100] ([shift={(0pt,0pt)}]robot) -- (plan);


\end{tikzpicture}

==> latex/tikz/new_hazard_severity_dist.tex <==
\begin{minipage}{0.32\textwidth}
\centering
%GPT-5-mini
\begin{small}(A) GPT-5-mini\end{small}\\
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    tick label style={font=\large},
    label style={font=\large},
    legend style={font=\large},
    ybar,
    bar width=7pt,
    width=12cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        Low,
        Moderate,
        High,
        Severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(Low, 10.89)
(Moderate, 0.65)
(High, 24.40)
(Severe, 15.04)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(Low, 6.21)
(Moderate, 0.16)
(High, 19.11)
(Severe, 2.23)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(Low, 6.58)
(Moderate, 0.00)
(High, 15.53)
(Severe, 3.62)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(Low, 3.51)
(Moderate, 0.00)
(High, 14.68)
(Severe, 4.18)
};

%Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(Low, 3.73)
(Moderate, 0.00)
(High, 8.19)
(Severe, 3.62)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
%Claude
\begin{minipage}{0.32\textwidth}
\centering
\begin{small}(B) Claude-Sonnet-4.5\end{small}\\
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    tick label style={font=\large},
    ybar,
    bar width=7pt,
    width=12cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        Low,
        Moderate,
        High,
        Severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(Low, 8.70)
(Moderate, 0.33)
(High, 22.18)
(Severe, 15.04)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(Low, 6.21)
(Moderate, 0.16)
(High, 14.68)
(Severe, 3.90)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(Low, 7.53)
(Moderate, 0.16)
(High, 18.26)
(Severe, 5.01)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(Low, 5.19)
(Moderate, 0.16)
(High, 11.60)
(Severe, 2.79)
};

%Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(Low, 3.73)
(Moderate, 0.00)
(High, 10.07)
(Severe, 1.95)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill\begin{minipage}{0.32\textwidth}
\centering
%Gemini
\begin{small}(C) Gemini-3-pro\end{small}\\
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    tick label style={font=\large},
    label style={font=\large},
    ybar,
    bar width=7pt,
    width=12cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        Low,
        Moderate,
        High,
        Severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(Low, 7.53)
(Moderate, 0.65)
(High, 21.84)
(Severe, 6.41)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(Low, 3.87)
(Moderate, 0.16)
(High, 12.97)
(Severe, 4.18)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(Low, 2.34)
(Moderate, 0.00)
(High, 8.02)
(Severe, 3.06)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(Low, 1.75)
(Moderate, 0.00)
(High, 5.80)
(Severe, 3.62)
};

%Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(Low, 1.46)
(Moderate, 0.00)
(High, 2.39)
(Severe, 3.34)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

==> latex/tikz/severity.tex <==

\definecolor{min}{RGB}{68,1,84}      % dark purple
\definecolor{mid}{RGB}{59,82,139}    % blue
\definecolor{high}{RGB}{33,145,140}  % teal
\definecolor{max}{RGB}{253,231,37}   % yellow
\begin{tikzpicture}[scale=0.65]
% --- Colorbar ---
\begin{scope}[xshift=7cm, yshift=-4.55cm]
  % colorbar gradient
  \shade[bottom color=max, top color=min] (2.4,0) rectangle (2.6,4.1);

  % ticks and labels
  \foreach \v/\t in {0/0,1/25,2/50,3/75,4/100} {
    \draw (2.6,\v+0.09) -- (2.7,\v+0.09);
    \node[anchor=west, font=\tiny] at (2.7,\v+0.1) {\t};
  }

\end{scope}

  \foreach \y [count=\n] in {
      {94.5, 88.4, 94.5, 97.9, 78.1, 87.0, 67.8, 78.8, 64.4},
      {97.6, 65.9, 95.1, 100, 92.7, 90.2, 82.9, 89.0, 84.1},
      {99.0, 71.0, 97.9, 100, 75.1, 93.8, 56.0, 52.3, 40.9},
      {98.7, 91.1, 97.5, 98.7, 91.1, 97.5, 92.4, 91.1, 94.9},
    } {
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \node[fill=min!\x!max, minimum size=7mm, text=white, font=\tiny] at (\m-0.3,-\n) {\x};
      }
    }

  \foreach \row/\name in {1/low,2/moderate,3/high,4/severe} {
  \node[minimum size=10mm, anchor=west, xshift=-0.9cm, font=\tiny] at (0,-\row) {\name};
  }

  \foreach \col/\name in {1/GPT-5-mini, 2/GPT-4.1, 3/Claude-Sonnet-4.5, 4/Gemini-3-pro, 5/Qwen2.5-72B, 6/Qwen3-32B, 7/Qwen3-4B,  8/Llama3.3-70B, 9/Mistral-7B} {
  \node[minimum size=7mm, xshift=0.4cm, yshift=0.1cm, rotate=45, anchor=south, font=\tiny] at (\col,0) {\name};
  }
\end{tikzpicture}

% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.9\columnwidth,
%     height=7cm,
%     colormap/viridis,
%     colorbar,
%     point meta min=0,
%     point meta max=1,
%     xlabel={Hazard Bins},
%     symbolic x coords={Low, Low-Med, Med-High, High},
%     xtick=data,
%     ytick=data,
%     y dir=reverse,
%     enlarge y limits={abs=0.5},
%     enlarge x limits={abs=0.6},
%     tick label style={font=\small},
% ]

% \addplot[
%     matrix plot*,
%     mesh/cols=4,
% ] 
% table[row sep=\\] {
% Model  Low  Low-Med  Med-High  High \\
% ModelA   0.00  0.00  0.00  0.00 \\
% ModelB   0.00  0.00  0.00  0.00 \\
% ModelC   0.00  0.00  0.00  0.00 \\
% ModelD   0.00  0.00  0.00  0.00 \\
% ModelE   0.00  0.00  0.00  0.00 \\
% ModelF   0.00  0.00  0.00  0.00 \\
% ModelG   0.00  0.00  0.00  0.00 \\
% };

% % Numeric labels inside heatmap cells
% \foreach \i [count=\yi] in {ModelA,ModelB,ModelC,ModelD,ModelE,ModelF,ModelG} {
%     \foreach \j/\x in {1/Low,2/Low-Med,3/Med-High,4/High} {
%         \node at (axis cs:\x,\i) {\pgfmathprintnumber[precision=3]{\thisrowno{\j}}};
%     }
% }

% \end{axis}
% \end{tikzpicture}


==> latex/tikz/stats.tex <==

% % \begin{minipage}{0.3\textwidth}
% \begin{tikzpicture}[scale=0.4]
% % \hspace{-3cm}
% \pie[
%     style = very thin,
%     hide label,
%     radius=3,
%     sum=auto,
%     font=\tiny,
%     color = {green!20, gray!30, violet!30, cyan!30, orange!40}
% ] {
%     36.4/Electric,
%     20.2/Sanitary,
%     27.6/ODamage,
%     4/Injury,
%     11.8/Fire
% };
% \node[draw=none, yshift=1.5cm] {Action-level};
% \end{tikzpicture}
% % \end{minipage}
% % \hspace{-1cm}
% % \begin{minipage}{0.3\textwidth}
% \begin{tikzpicture}[scale=0.4]
% \hspace{0.3cm}
% \pie[
%     style =very thin,
%     text=legend,
%     radius=3,
%     sum=auto,
%     font=\tiny,
%     color = {green!20, gray!30, violet!30, cyan!30, orange!40},
% ]
% {
%     20.9/Electric,
%     32.4/Sanitary,
%     9.4/ODamage,
%     23.9/Injury,
%     13.4/Fire
% }
% \node[draw=none, yshift=1.5cm] {Plan-level};
% \end{tikzpicture}
% % \end{minipage}

% % \begin{minipage}{0.3\textwidth}
% \begin{tikzpicture}[scale=0.4]
% % \hspace{-3cm}
% \pie[
%     style =very thin,
%     hide label,
%     radius=3,
%     sum=auto,
%     font=\tiny,
%     color = {yellow!20, purple!40, blue!30, red!40}
% ]{
%     22.0/Low,
%     16.4/Moderate,
%     36.8/High,
%     24.8/Severe
% }
% \end{tikzpicture}
% \vspace{3cm}
% % \end{minipage}
% % \begin{minipage}{0.3\textwidth}
% \begin{tikzpicture}[scale=0.4]
% \hspace{0.3cm}
% \pie[
%     style = very thin,
%     text=legend,
%     radius=3,
%     sum=auto,
%     font=\tiny, color = {yellow!20, purple!40, blue!30, red!40}
% ]
% {
%     46.7/Low,
%     21.0/Moderate,
%     20.0/High,
%     12.3/Severe
% }
% \end{tikzpicture}
% % \end{minipage}

\begin{tikzpicture}[scale=0.4]
\node (L1) at (-9,-1)[rotate=90] {(A) Categories};
% --- Top left pie ---
\node (A) at (-5,0) {
\begin{tikzpicture}
\pie[
scale=0.4,
  style=very thin,
  hide label,
  radius=3,
  font=\tiny,
  color={green!20, gray!30, violet!30, cyan!30, orange!40}
]{
  43.0/Electric,
  20.2/Sanitary,
  21.0/ODamage,
  4/Injury,
  11.8/Fire
}
\end{tikzpicture}
};
\node at (A.north) [yshift=0.2cm, font=\small] {A.1 Action-level};

% --- Top right pie ---
\node (B) at (4,0.3) {
\begin{tikzpicture}
\pie[
scale=0.4,
  style=very thin,
  text=legend,
  radius=3,
  font=\tiny,
  color={green!20, gray!30, violet!30, cyan!30, orange!40}
]{
  20.9/Electric,
  32.4/Sanitary,
  9.4/ODamage,
  23.9/Injury,
  13.4/Fire
}
\end{tikzpicture}
};
\node at (B.north) [yshift=-0.1cm, xshift=-1.1cm, font=\small] (P) {A.2 Plan-level};


% --- Bottom left pie ---
\node (C) at (-5,-8) {
\begin{tikzpicture}
\pie[
scale=0.4,
  style=very thin,
  hide label,
  radius=3,
  font=\tiny,
  color={yellow!20, purple!40, blue!30, red!40}
]{
  22.0/Low,
  16.4/Moderate,
  36.8/High,
  24.8/Severe
}
\end{tikzpicture}
};
\node at (C.north) [yshift=0.2cm, font=\small] {B.1 Action-level};

% --- Bottom right pie ---
\node (D) at (4,-8) {
\begin{tikzpicture}
\pie[
scale=0.4,
  style=very thin,
  text=legend,
  radius=3,
  font=\tiny,
  color={yellow!20, purple!40, blue!30, red!40}
]{
  46.7/Low,
  21.0/Moderate,
  20.0/High,
  12.3/Severe
}
\end{tikzpicture}};
\node at (D.north) [yshift=0.2cm, xshift=-1.1cm, font=\small] (P) {B.2 Plan-level};
\node (L2) at (-9,-8.5)[rotate=90] {(B) Degrees};

\end{tikzpicture}


==> latex/tikz_appendix/hazard_category_claude.tex <==
\begin{minipage}{0.45\textwidth}
\centering
(A) Hazard Categories\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=25,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 5.05)
(Hygiene, 10.81)
(Electric, 17.07)
(Fire, 16.46)
(Injury, 2.28)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 6.50)
(Hygiene, 7.24)
(Electric, 12.20)
(Fire, 1.27)
(Injury, 2.42)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 6.14)
(Hygiene, 8.92)
(Electric, 15.28)
(Fire, 3.04)
(Injury, 2.71)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 5.42)
(Hygiene, 6.30)
(Electric, 9.27)
(Fire, 1.01)
(Injury, 1.71)
};

\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 3.97)
(Hygiene, 4.30)
(Electric, 8.62)
(Fire, 0.00)
(Injury, 1.42)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
(B) Hazard Degrees\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        Low,
        Moderate,
        High,
        Severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(Low, 8.70)
(Moderate, 0.33)
(High, 22.18)
(Severe, 15.04)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(Low, 6.21)
(Moderate, 0.16)
(High, 14.68)
(Severe, 3.90)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(Low, 7.53)
(Moderate, 0.16)
(High, 18.26)
(Severe, 5.01)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(Low, 5.19)
(Moderate, 0.16)
(High, 11.60)
(Severe, 2.79)
};

%reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(Low, 3.73)
(Moderate, 0.00)
(High, 10.07)
(Severe, 1.95)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

==> latex/tikz_appendix/hazard_category_gemini.tex <==
\begin{minipage}{0.45\textwidth}
\centering
(A) Hazard Categories\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=25,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 11.55)
(Hygiene, 8.71)
(Electric, 16.10)
(Fire, 5.06)
(Injury, 3.13)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 5.42)
(Hygiene, 3.57)
(Electric, 11.06)
(Fire, 1.52)
(Injury, 2.85)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 4.33)
(Hygiene, 1.15)
(Electric, 6.83)
(Fire, 1.01)
(Injury, 2.99)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 1.44)
(Hygiene, 0.73)
(Electric, 6.02)
(Fire, 1.01)
(Injury, 2.42)
};

\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 1.81)
(Hygiene, 0.21)
(Electric, 2.60)
(Fire, 0.76)
(Injury, 2.56)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
(B) Hazard Degrees\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        Low,
        Moderate,
        High,
        Severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(Low, 7.53)
(Moderate, 0.65)
(High, 21.84)
(Severe, 6.41)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(Low, 3.87)
(Moderate, 0.16)
(High, 12.97)
(Severe, 4.18)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(Low, 2.34)
(Moderate, 0.00)
(High, 8.02)
(Severe, 3.06)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(Low, 1.75)
(Moderate, 0.00)
(High, 5.80)
(Severe, 3.62)
};

%reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(Low, 1.46)
(Moderate, 0.00)
(High, 2.39)
(Severe, 3.34)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

==> latex/tikz_appendix/hazard_category_gpt41.tex <==
\begin{minipage}{0.45\textwidth}
\centering
(A) Hazard Categories\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=25,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 7.94)
(Hygiene, 13.85)
(Electric, 15.93)
(Fire, 20.51)
(Injury, 2.14)

};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 9.03)
(Hygiene, 7.87)
(Electric, 15.77)
(Fire, 2.53)
(Injury, 2.14)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 7.22) 
(Hygiene, 11.02) 
(Electric, 15.45) 
(Fire, 3.54) 
(Injury, 2.42) 
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 8.30)
(Hygiene, 5.14)
(Electric, 13.82)
(Fire, 1.52)
(Injury, 1.28) 
};

\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 7.94)
(Hygiene, 2.73)
(Electric, 13.33)
(Fire, 2.28)
(Injury, 1.57)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
(B) Hazard Degrees\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        low,
        moderate,
        high,
        severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(low, 7.97)
(moderate, 3.10)
(high, 27.47)
(severe, 16.99)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(low, 4.68) 
(moderate, 1.47) 
(high, 22.70) 
(severe, 4.74)

};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(low, 7.24)
(moderate, 0.49)
(high, 24.06)
(severe, 2.79)

};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(low, 3.14)
(moderate, 0.49)
(high, 19.28)
(severe, 4.18)
};

%reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(low, 2.27)
(moderate, 0.00)
(high, 17.41)
(severe, 5.29)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

==> latex/tikz_appendix/hazard_category_gpt5mini.tex <==
\begin{minipage}{0.45\textwidth}
\centering
\begin{small}(A) Hazard Categories\end{small}\\
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    tick label style={font=\large},
    label style={font=\large},
    legend style={font=\large},
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=20,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    }
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 6.14)
(Hygiene, 11.54)
(Electric, 17.24)
(Fire, 16.46)
(Injury, 7.26)

};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 5.05)
(Hygiene, 6.40)
(Electric, 15.45)
(Fire, 0.76)
(Injury, 4.70)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 6.14)
(Hygiene, 4.83)
(Electric, 13.01)
(Fire, 1.01)
(Injury, 6.55)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 8.66)
(Hygiene, 2.20)
(Electric, 11.54)
(Fire, 1.52)
(Injury, 3.85)
};

\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 6.86)
(Electric, 5.85)
(Fire, 1.27)
(Hygiene, 2.62)
(Injury, 3.70)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
\begin{small}(B) Hazard Degrees\end{small}\\
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    tick label style={font=\large},
    label style={font=\large},
    legend style={font=\large},
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        Low,
        Moderate,
        High,
        Severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(Low, 10.89)
(Moderate, 0.65)
(High, 24.40)
(Severe, 15.04)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(Low, 6.21)
(Moderate, 0.16)
(High, 19.11)
(Severe, 2.23)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(Low, 6.58)
(Moderate, 0.00)
(High, 15.53)
(Severe, 3.62)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(Low, 3.51)
(Moderate, 0.00)
(High, 14.68)
(Severe, 4.18)
};

%Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(Low, 3.73)
(Moderate, 0.00)
(High, 8.19)
(Severe, 3.62)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

==> latex/tikz_appendix/hazard_category_llama.tex <==
\begin{minipage}{0.45\textwidth}
\centering
(A) Hazard Categories\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=20,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 3.97)
(Hygiene, 9.65)
(Electric, 14.63)
(Fire, 20.51)
(Injury, 1.00)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 5.42)
(Hygiene, 9.76)
(Electric, 13.98)
(Fire, 4.30)
(Injury, 1.28)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 3.61)
(Hygiene, 8.39)
(Electric, 14.96)
(Fire, 20.00)
(Injury, 1.00)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 7.58)
(Hygiene, 9.44)
(Electric, 13.33)
(Fire, 4.05)
(Injury, 1.42)
};

%+Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 5.78)
(Hygiene, 5.77)
(Electric, 12.36)
(Fire, 3.29)
(Injury, 0.85)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
(B) Hazard Degrees\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        low,
        moderate,
        high,
        severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(low, 5.12)
(moderate, 2.61)
(high, 22.87)
(severe, 16.99)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(low, 4.97)
(moderate, 0.65)
(high, 21.33)
(severe, 6.41)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(low, 4.82)
(moderate, 1.80)
(high, 22.18)
(severe, 17.55)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(low, 4.61)
(moderate, 0.98)
(high, 21.67)
(severe, 6.41)
};

%reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(low, 3.51)
(moderate, 0.33)
(high, 16.55)
(severe, 5.29)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}







==> latex/tikz_appendix/hazard_category_mistral.tex <==
\begin{minipage}{0.45\textwidth}
\centering
(A) Hazard Categories\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=20,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 3.25)
(Hygiene, 8.18)
(Electric, 15.77)
(Fire, 20.25)
(Injury, 3.42)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 2.89)
(Hygiene, 7.24)
(Electric, 13.33)
(Fire, 7.09)
(Injury, 3.13)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 6.86)
(Hygiene, 9.13)
(Electric, 14.15)
(Fire, 20.25)
(Injury, 3.99)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 3.61)
(Hygiene, 9.55)
(Electric, 14.31)
(Fire, 9.37)
(Injury, 2.42)
};

%+Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 2.94)
(Hygiene, 8.97)
(Electric, 14.41)
(Fire, 5.43)
(Injury, 4.08)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
(B) Hazard Degrees\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        low,
        moderate,
        high,
        severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(low, 6.43)
(moderate, 2.45)
(high, 21.67)
(severe, 16.71)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(low, 4.82)
(moderate, 2.45)
(high, 18.26)
(severe, 6.13)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(low, 7.09)
(moderate, 2.45)
(high, 22.01)
(severe, 17.55)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(low, 6.07)
(moderate, 2.12)
(high, 19.62)
(severe, 9.19)
};

%reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(low, 6.69)
(moderate, 1.87)
(high, 18.26)
(severe, 7.12)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}



==> latex/tikz_appendix/hazard_category_qwen2_5.tex <==
\begin{minipage}{0.45\textwidth}
\centering
(A) Hazard Categories\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=25,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 5.05)
(Hygiene, 18.89) 
(Electric, 15.45) 
(Fire, 19.75)
(Injury, 2.14)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 6.14)
(Hygiene, 11.33)
(Electric, 14.47)
(Fire, 2.03)
(Injury, 2.14)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 4.69)
(Hygiene, 15.63)
(Electric, 15.45) 
(Fire, 19.49) 
(Injury, 1.99)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 6.50) 
(Hygiene, 10.39) 
(Electric, 14.80) 
(Fire, 2.03) 
(Injury, 2.14) 
};

%+Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 7.64) 
(Hygiene, 9.57) 
(Electric, 14.85) 
(Fire, 1.52) 
(Injury, 1.86) 
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
(B) Hazard Degrees\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        low,
        moderate,
        high,
        severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(low, 11.11)
(moderate, 5.88) 
(high, 22.70) 
(severe, 16.99) 
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(low, 6.87)
(moderate, 2.45)
(high, 19.45)
(severe, 3.90) 
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(low, 9.21) 
(moderate, 4.41) 
(high, 22.35) 
(severe, 18.11) 
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(low, 6.65) 
(moderate, 2.45) 
(high, 18.94) 
(severe, 3.90) 
};

%reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(low, 6.31) 
(moderate, 1.80) 
(high, 19.35) 
(severe, 3.35) 

};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

==> latex/tikz_appendix/hazard_category_qwen3_32B.tex <==
\begin{minipage}{0.45\textwidth}
\centering
(A) Hazard Categories\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=20,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 5.78)
(Hygiene, 9.65)
(Electric, 16.26)
(Fire, 19.49)
(Injury, 6.55)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 5.42)
(Hygiene, 6.93)
(Electric, 15.61)
(Fire, 2.53)
(Injury, 5.56)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 5.42)
(Hygiene, 7.45)
(Electric, 16.42)
(Fire, 15.44)
(Injury, 6.70)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 7.58)
(Hygiene, 6.09)
(Electric, 14.63)
(Fire, 2.03)
(Injury, 3.85)
};

%+Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 7.94)
(Hygiene, 5.35)
(Electric, 13.01)
(Fire, 1.52)
(Injury, 4.28)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
(B) Hazard Degrees\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        low,
        moderate,
        high,
        severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(low, 8.19)
(moderate, 2.29)
(high, 25.43)
(severe, 15.60)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(low, 6.21)
(moderate, 0.49)
(high, 21.16)
(severe, 3.90)

};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(low, 7.31)
(moderate, 1.14)
(high, 23.55)
(severe, 14.48)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(low, 5.34)
(moderate, 0.16)
(high, 19.45)
(severe, 5.01)
};

%reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(low, 5.34)
(moderate, 0.16)
(high, 17.26)
(severe, 4.46)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

==> latex/tikz_appendix/hazard_category_qwen3_4B.tex <==
\begin{minipage}{0.45\textwidth}
\centering
(A) Hazard Categories\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=20,
    enlarge x limits=0.12,
    % at={(.3,-0.1)},
    legend style={ anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        ODamage,
        Hygiene,
        Electric,
        Fire,
        Injury
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(ODamage, 3.97)
(Hygiene, 7.45)
(Electric, 13.33)
(Fire, 19.24)
(Injury, 0.57)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(ODamage, 3.97)
(Hygiene, 8.08)
(Electric, 12.36)
(Fire, 2.53)
(Injury, 0.43)
};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(ODamage, 3.61)
(Hygiene, 7.87)
(Electric, 13.01)
(Fire, 19.24)
(Injury, 0.28)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(ODamage, 4.69)
(Hygiene, 8.08)
(Electric, 12.85)
(Fire, 1.77)
(Injury, 0.14)
};

%+Reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(ODamage, 4.35)
(Hygiene, 5.99)
(Electric, 11.26)
(Fire, 6.65)
(Injury, 2.00)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.45\textwidth}
\centering
(B) Hazard Degrees\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    ybar,
    bar width=7pt,
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=30,
    enlarge x limits=0.12,
    % at={(0.5,1.05)},
    legend style={anchor=north east, legend columns=5},
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ylabel={Percentage},
    xtick=data,
    x tick label style={anchor=center, yshift=-0.5em},
    ymajorgrids,
    symbolic x coords={
        low,
        moderate,
        high,
        severe
    },
    xtick=data,
]
\def\A{-15.3pt}
\def\B{-8pt}
\def\C{-1.5pt}
\def\D{6pt}
\def\E{13.5pt}

% Base
\addplot+[fill=base, draw=none, bar shift=\A] coordinates {
(low, 3.80)
(moderate, 1.80)
(high, 21.33)
(severe, 16.16)
};

% +SafEx
\addplot+[fill=safex, draw=none, bar shift=\B] coordinates {
(low, 3.80)
(moderate, 0.82)
(high, 18.26)
(severe, 4.74)


};

% +Guide
\addplot+[fill=guide, draw=none, bar shift=\C] coordinates {
(low, 3.95)
(moderate, 1.80)
(high, 20.99)
(severe, 15.88)
};

% +SafEx+Guide
\addplot+[fill=safexguide, draw=none, bar shift=\D] coordinates {
(low, 3.58)
(moderate, 0.98)
(high, 18.94)
(severe, 4.18)
};

%reflect
\addplot+[fill=reflect, draw=none, bar shift=\E] coordinates {
(low, 4.55)
(moderate, 2.30)
(high, 13.85)
(severe, 7.32)
};

\legend{Base, +SafEx, +Guide, +SafEx+Guide, +Reflect}
\end{axis}
\end{tikzpicture}
\end{minipage}
